Measurement of beauty and charm production in deep inelastic scattering at HERA and measurement of the beauty-quark mass

The production of beauty and charm quarks in ep interactions has been studied with the ZEUS detector at HERA for exchanged four-momentum squared 5 < Q^2 < 1000 GeV^2 using an integrated luminosity of 354 pb^{-1}. The beauty and charm content in events with at least one jet have been extracted using the invariant mass of charged tracks associated with secondary vertices and the decay-length significance of these vertices. Differential cross sections as a function of Q^2, Bjorken x, jet transverse energy and pseudorapidity were measured and compared with next-to-leading-order QCD calculations. The beauty and charm contributions to the proton structure functions were extracted from the double-differential cross section as a function of x and Q^2. The running beauty-quark mass, m_b at the scale m_b, was determined from a QCD fit at next-to-leading order to HERA data for the first time and found to be 4.07 \pm 0.14 (fit} ^{+0.01}_{-0.07} (mod.) ^{+0.05}_{-0.00} (param.) ^{+0.08}_{-0.05} (theo) GeV.

==> (inline-0) <==
\begin{tabular}{%
      S[table-format=3.1, table-number-alignment=center,
      round-mode=places, round-precision=1]|
      S[table-format=1.5, table-number-alignment=center,
      round-mode=figures, round-precision=2]|
      S[table-format=1.5, table-number-alignment=left,
      round-mode=figures, round-precision=3]@{$\,\pm\,$}
      S[table-format=1.5, table-number-alignment=left,
      round-mode=figures, round-precision=2]@{\ }l@{\ }l} 
    \toprule

    {\Qsq} & {$x$} & \multicolumn{4}{c}{\Ftwob}\\
    {(\si{\GeV^2})} & &
    \multicolumn{1}{c}{\mbox{}} & \multicolumn{1}{c}{\stat} & \multicolumn{1}{c}{\syst} & 
    \multicolumn{1}{c}{\extr}\\\hline
    
        6.5 & 0.00015 & 0.00430744 & 0.000678236 & \numpmerrp{+0.000535187}{-0.000484483}{5} & \numpmerrp{+0.000340672}{-0.000292465}{5} \\
        6.5 & 0.00028 & 0.00357393 & 0.000515144 & \numpmerrp{+0.000361609}{-0.000329013}{5} & \numpmerrp{+0.000290839}{-0.000250723}{5} \\
        12  & 0.00043 & 0.00632397 & 0.000689536 & \numpmerrp{+0.000616069}{-0.000522916}{5} & \numpmerrp{+0.000440387}{-0.000343815}{5} \\
        12  & 0.00065 & 0.00438118 & 0.000527575 & \numpmerrp{+0.000465704}{-0.000425302}{5} & \numpmerrp{+0.000201543}{-0.000123445}{5} \\ 
        \hline
        
        25  & 0.00043 & 0.0118218  & 0.00352965  & \numpmerrp{+0.00155224}{-0.00156407}{4}   & \numpmerrp{+0.000903002}{-0.0006563}{4} \\
        25  & 0.0008  & 0.0104674  & 0.00106653  & \numpmerrp{+0.000781736}{-0.000746528}{4} & \numpmerrp{+0.00060856}{-0.000491746}{4} \\
        30  & 0.0016  & {\num[round-precision=2]{0.00993127}\pho} & 0.00115342  & \numpmerrp{+0.000937686}{-0.000926819}{4} & \numpmerrp{+0.000432037}{-0.0004285}{4} \\
        30  & 0.0025  & {\num[round-precision=2]{0.00673763}\pho} & 0.00118981  & \numpmerrp{+0.000911812}{-0.000897477}{4} & \numpmerrp{+0.000221898}{-0.000254176}{4} \\
        30  & 0.0045  & {\num[round-precision=2]{0.00405086}\pho} & 0.00226562  & \numpmerrp{+0.00112103}{-0.00115669}{4}   & \numpmerrp{+0.000121994}{-0.0000658148}{4} \\
        \hline
         
        80  & 0.0016  & 0.0363706  & 0.00485265  & \numpmerrp{+0.00346189}{-0.00337076}{4}   & \numpmerrp{+0.00118363}{-0.00124975}{4} \\
        80  & 0.0025  & 0.0195416  & 0.00251888  & \numpmerrp{+0.00172158}{-0.00181054}{4}   & \numpmerrp{+0.000522388}{-0.000472866}{4} \\
        80  & 0.0045  & 0.0109633  & 0.00196476  & \numpmerrp{+0.00125191}{-0.00131878}{4}   & \numpmerrp{+0.000228266}{-0.000302792}{4} \\
        \hline
        
        160 & 0.0035  & 0.0230115  & 0.00318324  & \numpmerrp{+0.0015599}{-0.00170354}{4}    & \numpmerrp{+0.000508703}{-0.000345527}{4} \\
        160 & 0.008   & 0.0176492  & 0.00156191  & \numpmerrp{+0.000795862}{-0.000912856}{4} & \numpmerrp{+0.000430666}{-0.000348277}{4} \\
        160 & 0.02    & {\num[round-precision=2]{0.00784282}\pho} & 0.00389254  & \numpmerrp{+0.00214441}{-0.00220619}{4}   & \numpmerrp{+0.000262719}{-0.000151858}{4} \\
        \hline
        
        600 & 0.013   & 0.0154196  & 0.00337227  & \numpmerrp{+0.00216357}{-0.00201897}{4}   & \numpmerrp{+0.000134097}{-0.000222313}{4} \\
        600 & 0.035   & {\num[round-precision=2]{0.00879699}\pho} & 0.00262156  & \numpmerrp{+0.0019031}{-0.00203322}{4}    & \numpmerrp{+0.000260089}{-0.000109721}{4} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{%
      S[table-format=3.1, table-number-alignment=center,
      round-mode=places, round-precision=1]|
      S[table-format=1.5, table-number-alignment=center,
      round-mode=figures, round-precision=2]|
      S[table-format=1.3, table-number-alignment=left,
      round-mode=figures, round-precision=3]@{$\,\pm\,$}
      S[table-format=1.3, table-number-alignment=left,
      round-mode=figures, round-precision=2]@{\ }l@{\ }l}
    \toprule

    {\Qsq} & {$x$} & \multicolumn{4}{c}{\Ftwoc}\\
    {(\si{\GeV^2})} & &
    \multicolumn{1}{c}{\mbox{}} & \multicolumn{1}{c}{\stat} & \multicolumn{1}{c}{\syst} & 
    \multicolumn{1}{c}{\extr}\\\hline
    
        6.5 & 0.00015 & 0.202358 & 0.0164061 & \numpmerrp{+0.0140083}{-0.0112986}{3} & \numpmerrp{+0.0464721}{-0.0420341}{3} \\
        6.5 & 0.00028 & 0.188867 & 0.0133164 & \numpmerrp{+0.0125261}{-0.0102684}{3} & \numpmerrp{+0.0389445}{-0.0385403}{3} \\
        12  & 0.00043 & 0.230733 & 0.0132937 & \numpmerrp{+0.0151488}{-0.0132203}{3} & \numpmerrp{+0.0388088}{-0.0440923}{3} \\
        12  & 0.00065 & 0.224027 & {\num[round-precision=1]{0.00771815}}& \numpmerrp{+0.0138179}{-0.0120088}{3} & \numpmerrp{+0.0284544}{-0.0282945}{3} \\
        \hline
        
        25  & 0.00043 & 0.492397 & 0.0710624 & \numpmerrp{+0.0441621}{-0.0360253}{3} & \numpmerrp{+0.0854343}{-0.0732749}{3} \\
        25  & 0.0008  & 0.417956 & 0.018106  & \numpmerrp{+0.0220703}{-0.0196669}{3} & \numpmerrp{+0.0295934}{-0.0340291}{3} \\
        30  & 0.0016  & 0.304136 & 0.0148678 & \numpmerrp{+0.0158489}{-0.0149918}{3} & \numpmerrp{+0.0138099}{-0.0109213}{3} \\
        30  & 0.0025  & 0.235219 & 0.0123268 & \numpmerrp{+0.0175019}{-0.0166595}{3} & \numpmerrp{+0.00569447}{-0.00834897}{3} \\
        30  & 0.0045  & 0.194799 & 0.0135855 & \numpmerrp{+0.0146064}{-0.0137202}{3} & \numpmerrp{+0.0104964}{-0.0000001}{3} \\
        \hline
        
        80  & 0.0016  & 0.385338 & 0.0508951 & \numpmerrp{+0.0509995}{-0.0514338}{3} & \numpmerrp{+0.0175578}{-0.00956563}{3} \\
        80  & 0.0025  & 0.324383 & 0.0243354 & \numpmerrp{+0.0250896}{-0.0241049}{3} & \numpmerrp{+0.00144759}{-0.0145122}{3} \\
        80  & 0.0045  & 0.243777 & 0.0145229 & \numpmerrp{+0.0182208}{-0.0174766}{3} & \numpmerrp{+0.00377153}{-0.00425588}{3} \\
        80  & 0.008   & 0.21366  & 0.0201365 & \numpmerrp{+0.0172047}{-0.0154633}{3} & \numpmerrp{+0.0000001}{-0.00233866}{3} \\
        \hline
        
        160 & 0.0035  & 0.450373 & 0.0319581 & \numpmerrp{+0.0304216}{-0.0230617}{3} & \numpmerrp{+0.0100885}{-0.00715904}{3} \\
        160 & 0.008   & 0.194586 & 0.0122119 & \numpmerrp{+0.010919}{-0.00971152}{3} & \numpmerrp{+0.00271902}{-0.00296088}{3} \\
        160 & 0.02    & 0.151211 & 0.0308464 & \numpmerrp{+0.0223867}{-0.0217823}{3} & \numpmerrp{+0.00221334}{-0.000284029}{3} \\
        \hline
        
        600 & 0.013   & 0.242408 & 0.0376525 & \numpmerrp{+0.0378717}{-0.0355247}{3} & \numpmerrp{+0.00585676}{-0.00230144}{3} \\
        600 & 0.035   & {\num[round-precision=2]{0.0705426}} & 0.036716  & \numpmerrp{+0.020421}{-0.0205386}{3}  & \numpmerrp{+0.00242096}{-0.000820551}{3} \\
        \bottomrule
  \end{tabular}
\begin{tabular}{%
      S[table-format=3.1, table-number-alignment=center,
      round-mode=places, round-precision=1]|
      S[table-format=1.5, table-number-alignment=center,
      round-mode=figures, round-precision=2]|
      S[table-format=1.5, table-number-alignment=left,
      round-mode=figures, round-precision=3]@{$\,\pm\,$}
      S[table-format=1.5, table-number-alignment=left,
      round-mode=figures, round-precision=2]@{\ }l@{\ }l}
    \toprule

    {\Qsq} & {$x$} & \multicolumn{4}{c}{\sigredb}\\
    {(\si{\GeV^2})} & &
    \multicolumn{1}{c}{\mbox{}} & \multicolumn{1}{c}{\stat} & \multicolumn{1}{c}{\syst} & 
    \multicolumn{1}{c}{\extr}\\\hline
    
        6.5 & 0.00015 & 0.00429463 & 0.000676218 & \numpmerrp{+0.000533595}{-0.000483041}{5} & \numpmerrp{+0.000335938}{-0.000290441}{5} \\
        6.5 & 0.00028 & 0.00357045 & 0.000514642 & \numpmerrp{+0.000361257}{-0.000328693}{5} & \numpmerrp{+0.000289854}{-0.000248819}{5} \\
        12 & 0.00043 & 0.00631148 & 0.000688174 & \numpmerrp{+0.000614852}{-0.000521883}{5} & \numpmerrp{+0.00043273}{-0.000340334}{5} \\
        12 & 0.00065 & 0.00435843 & 0.000524836 & \numpmerrp{+0.000463286}{-0.000423094}{5} & \numpmerrp{+0.000229076}{-0.0000994433}{5} \\
        \hline
        
        25 & 0.00043 & 0.0115863 & 0.00345935 & \numpmerrp{+0.00152132}{-0.00153292}{4} & \numpmerrp{+0.00087818}{-0.000639322}{4} \\
        25 & 0.0008 & 0.0104247 & 0.00106218 & \numpmerrp{+0.000778544}{-0.00074348}{4} & \numpmerrp{+0.000595703}{-0.000504791}{4} \\
        30 & 0.0016 & {\num[round-precision=2]{0.0099419}\pho} & 0.00115465 & \numpmerrp{+0.000938689}{-0.000927811}{4} & \numpmerrp{+0.000394651}{-0.000475374}{4} \\
        30 & 0.0025 & {\num[round-precision=2]{0.00671681}\pho} & 0.00118613 & \numpmerrp{+0.000908993}{-0.000894703}{4} & \numpmerrp{+0.000234785}{-0.000221179}{4} \\
        30 & 0.0045 & {\num[round-precision=2]{0.00412701}\pho} & 0.00230821 & \numpmerrp{+0.0011421}{-0.00117844}{4} & \numpmerrp{+0.0000734244}{-0.000256584}{4} \\
        \hline
        
        80 & 0.0016 & 0.0353685 & 0.00471894 & \numpmerrp{+0.00336651}{-0.00327788}{4} & \numpmerrp{+0.00108983}{-0.00117049}{4} \\
        80 & 0.0025 & 0.0193579 & 0.0024952 & \numpmerrp{+0.0017054}{-0.00179352}{4} & \numpmerrp{+0.000491232}{-0.000484753}{4} \\
        80 & 0.0045 & 0.0109057 & 0.00195445 & \numpmerrp{+0.00124534}{-0.00131186}{4} & \numpmerrp{+0.000265677}{-0.000251344}{4} \\
        \hline
        
        160 & 0.0035 & 0.0223278 & 0.00308866 & \numpmerrp{+0.00151355}{-0.00165292}{4} & \numpmerrp{+0.000487508}{-0.000314115}{4} \\
        160 & 0.008 & 0.0175889 & 0.00155658 & \numpmerrp{+0.000793143}{-0.000909738}{4} & \numpmerrp{+0.000387294}{-0.000365945}{4} \\
        160 & 0.02 & {\num[round-precision=2]{0.00784165}\pho} & 0.00389196 & \numpmerrp{+0.00214409}{-0.00220586}{4} & \numpmerrp{+0.000232679}{-0.000137975}{4} \\
        \hline
        
        600 & 0.013 & 0.0148508 & 0.00324786 & \numpmerrp{+0.00208376}{-0.00194448}{4} & \numpmerrp{+0.000118203}{-0.000214484}{4} \\
        600 & 0.035 & {\num[round-precision=2]{0.00876484}\pho} & 0.00261198 & \numpmerrp{+0.00189614}{-0.00202579}{4} & \numpmerrp{+0.000262899}{-0.000118891}{4} \\
        \bottomrule
  \end{tabular}
\begin{tabular}{%
      S[table-format=3.1, table-number-alignment=center,
      round-mode=places, round-precision=1]|
      S[table-format=1.5, table-number-alignment=center,
      round-mode=figures, round-precision=2]|
      S[table-format=1.3, table-number-alignment=left,
      round-mode=figures, round-precision=3]@{$\,\pm\,$}
      S[table-format=1.3, table-number-alignment=left,
      round-mode=figures, round-precision=2]@{\ }l@{\ }l}
    \toprule

    {\Qsq} & {$x$} & \multicolumn{4}{c}{\sigredc}\\
    {(\si{\GeV^2})} & &
    \multicolumn{1}{c}{\mbox{}} & \multicolumn{1}{c}{\stat} & \multicolumn{1}{c}{\syst} & 
    \multicolumn{1}{c}{\extr}\\\hline

        6.5 & 0.00015 & 0.201019 & 0.0162976 & \numpmerrp{+0.0139156}{-0.0112239}{3} & \numpmerrp{+0.0408899}{-0.041564}{3} \\
        6.5 & 0.00028 & 0.188081 & 0.013261  & \numpmerrp{+0.012474}{-0.0102257}{3}  & \numpmerrp{+0.03988}{-0.0420303}{3} \\
        12  & 0.00043 & 0.229988 & 0.0132507 & \numpmerrp{+0.0150998}{-0.0131776}{3} & \numpmerrp{+0.0368009}{-0.0466139}{3} \\
        12  & 0.00065 & 0.22384  & {\num[round-precision=1]{0.00771169}}& \numpmerrp{+0.0138063}{-0.0119988}{3} & \numpmerrp{+0.028382}{-0.0339199}{3} \\
        \hline
        
        25  & 0.00043 & 0.465047 & 0.0671153 & \numpmerrp{+0.0417092}{-0.0340243}{3} & \numpmerrp{+0.0806689}{-0.0674669}{3} \\
        25  & 0.0008  & 0.413074 & 0.0178945 & \numpmerrp{+0.0218125}{-0.0194371}{3} & \numpmerrp{+0.0264627}{-0.0348912}{3} \\
        30  & 0.0016  & 0.303755 & 0.0148492 & \numpmerrp{+0.015829}{-0.014973}{3}   & \numpmerrp{+0.0138531}{-0.0129001}{3} \\
        30  & 0.0025  & 0.23407  & 0.0122665 & \numpmerrp{+0.0174164}{-0.0165781}{3} & \numpmerrp{+0.00564082}{-0.00828221}{3} \\
        30  & 0.0045  & 0.194345 & 0.0135539 & \numpmerrp{+0.0145724}{-0.0136883}{3} & \numpmerrp{+0.0111825}{-0.0000001}{3} \\
        \hline
        
        80  & 0.0016  & 0.368997 & 0.0487369 & \numpmerrp{+0.0488368}{-0.0492527}{3} & \numpmerrp{+0.0176389}{-0.00984413}{3} \\
        80  & 0.0025  & 0.319478 & 0.0239674 & \numpmerrp{+0.0247102}{-0.0237404}{3} & \numpmerrp{+0.0018275}{-0.0146934}{3} \\
        80  & 0.0045  & 0.242548 & 0.0144496 & \numpmerrp{+0.0181289}{-0.0173885}{3} & \numpmerrp{+0.00365974}{-0.00512775}{3} \\
        80  & 0.008   & 0.213356 & 0.0201079 & \numpmerrp{+0.0171803}{-0.0154413}{3} & \numpmerrp{+0.0000001}{-0.00323576}{3} \\
        \hline
        
        160 & 0.0035  & 0.435526 & 0.0309046 & \numpmerrp{+0.0294187}{-0.0223015}{3} & \numpmerrp{+0.00940888}{-0.00704574}{3} \\
        160 & 0.008   & 0.193796 & 0.0121623 & \numpmerrp{+0.0108747}{-0.0096721}{3} & \numpmerrp{+0.00282999}{-0.0045419}{3} \\
        160 & 0.02    & 0.150892 & 0.0307814 & \numpmerrp{+0.0223395}{-0.0217364}{3} & \numpmerrp{+0.00134379}{-0.00045947}{3} \\
        \hline
        
        600 & 0.013   & 0.235137 & 0.0365231 & \numpmerrp{+0.0367357}{-0.0344592}{3} & \numpmerrp{+0.00621835}{-0.0020917}{3} \\
        600 & 0.035   & {\num[round-precision=2]{0.0703794}}& 0.036631  & \numpmerrp{+0.0203738}{-0.0204911}{3} & \numpmerrp{+0.0022256}{-0.000834888}{3} \\
        \bottomrule
  \end{tabular}
\begin{tabular}{%
    S[table-format=3.0, table-number-alignment=right,
    round-mode=figures, round-precision=2]@{$\,:\,$}
    S[table-format=4.0, table-number-alignment=left,
    round-mode=figures, round-precision=2]|
    S[table-format=1.5, table-number-alignment=right,round-mode=off]@{$\,:\,$}
    S[table-format=1.4, table-number-alignment=left, round-mode=off]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]
    } \toprule

\multicolumn{2}{c|}{\Qsq} & \multicolumn{2}{c|}{$x$} & $\delta_{1}^{E_e}$ & $\delta_{1}^{y}$ & $\delta_{1}^{E-p_Z}$ & $\delta_{2}$ & $\delta_{3}$ & $\delta_{4}^\text{core}$ & $\delta_{4}^\text{tail}$ & $\delta_{5}$ & $\delta_{6}$ & $\delta_{7}$ \\
\multicolumn{2}{c|}{(\gev$^{2}$)} & \multicolumn{2}{c|}{} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} \\ \hline

% Beauty systematics in differential cross sections d sigma / dY in bins of x_q2bin1
5 	& 20 	& 0.00008& 0.0002 & \numpmerr{+2.80311}{-2.80311}{1} & \numpmerr{+5.04741}{-5.04741}{1} & \numpmerr{+0.314689}{-0.314689}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+4.54} & \numpmerr{+0.0676947}{-0.0676947}{1} & \numpmerr{+0.801274}{-0.801274}{1} & \numpmerr{-3.16026}{+3.16026}{1} & \numpmerr{-6.32611}{+6.32611}{1} & \numpmerr{+2.05368}{-2.05368}{1} & \numpmerr{-1.63531}{+1.63531}{1} \\
5 	& 20 	& 0.0002 & 0.0003 & \numpmerr{+0.637346}{-0.637346}{1} & \numpmerr{-1.90714}{+1.90714}{1} & \numpmerr{-0.780372}{+0.780372}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+4.35} & \numpmerr{+1.02363}{-1.02363}{1} & \numpmerr{-0.080476}{+0.080476}{1} & \numpmerr{-1.73656}{+1.73656}{1} & \numpmerr{-3.82464}{+3.82464}{1} & \numpmerr{+0.744234}{-0.744234}{1} & \numpmerr{-1.68213}{+1.68213}{1} \\
5 	& 20 	& 0.0003 & 0.0005 & \numpmerr{-2.79622}{+2.79622}{1} & \numpmerr{+0.636795}{-0.636795}{1} & \numpmerr{+0.807999}{-0.807999}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+4.14} & \numpmerr{-0.120316}{+0.120316}{1} & \numpmerr{-1.76206}{+1.76206}{1} & \numpmerr{+0.868024}{-0.868024}{1} & \numpmerr{-4.3266}{+4.3266}{1} & \numpmerr{+1.06958}{-1.06958}{1} & \numpmerr{-1.42701}{+1.42701}{1} \\
5 	& 20 	& 0.0005 & 0.003 & \numpmerr{-1.58378}{+1.58378}{1} & \numpmerr{-4.16009}{+4.16009}{1} & \numpmerr{+0.453102}{-0.453102}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+2.79} & \numpmerr{+2.18106}{-2.18106}{1} & \numpmerr{-1.20181}{+1.20181}{1} & \numpmerr{-2.01741}{+2.01741}{1} & \numpmerr{+4.38773}{-4.38773}{1} & \numpmerr{+0.68512}{-0.68512}{1} & \numpmerr{+2.42117}{-2.42117}{1} \\ \hline

% Beauty systematics in differential cross sections d sigma / dY in bins of x_q2bin2
20 	& 60 	& 0.0003 & 0.0005 & \numpmerr{+0.277397}{-0.277397}{1} & \numpmerr{-4.94268}{+4.94268}{1} & \numpmerr{+2.45007}{-2.45007}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.5} & \numpmerr{+1.4712}{-1.4712}{1} & \numpmerr{+1.7263}{-1.7263}{1} & \numpmerr{-1.81186}{+1.81186}{1} & \numpmerr{-7.63713}{+7.63713}{1} & \numpmerr{-0.366943}{+0.366943}{1} & \numpmerr{-4.07238}{+4.07238}{1} \\
20 	& 60 	& 0.0005 & 0.0012 & \numpmerr{-1.87502}{+1.87502}{1} & \numpmerr{+0.324282}{-0.324282}{1} & \numpmerr{-0.203229}{+0.203229}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.79} & \numpmerr{+1.74792}{-1.74792}{1} & \numpmerr{+0.192867}{-0.192867}{1} & \numpmerr{-0.150569}{+0.150569}{1} & \numpmerr{+1.83902}{-1.83902}{1} & \numpmerr{+1.19788}{-1.19788}{1} & \numpmerr{-3.36703}{+3.36703}{1} \\
20 	& 60 	& 0.0012 & 0.002 & \numpmerr{-3.08606}{+3.08606}{1} & \numpmerr{-1.21293}{+1.21293}{1} & \numpmerr{-5.04663}{+5.04663}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.76} & \numpmerr{+1.37842}{-1.37842}{1} & \numpmerr{+0.72617}{-0.72617}{1} & \numpmerr{-1.07706}{+1.07706}{1} & \numpmerr{+3.85933}{-3.85933}{1} & \numpmerr{+0.131307}{-0.131307}{1} & \numpmerr{+0.660201}{-0.660201}{1} \\
20 	& 60 	& 0.002  & 0.0035 & \numpmerr{-4.76618}{+4.76618}{1} & \numpmerr{-3.09108}{+3.09108}{1} & \numpmerr{+3.00087}{-3.00087}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.12} & \numpmerr{+1.91904}{-1.91904}{1} & \numpmerr{-0.672599}{+0.672599}{1} & \numpmerr{-1.75393}{+1.75393}{1} & \numpmerr{+4.23867}{-4.23867}{1} & \numpmerr{+0.614972}{-0.614972}{1} & \numpmerr{+7.91678}{-7.91678}{1} \\
20 	& 60 	& 0.0035 & 0.01 & \numpmerr{+1.14047}{-1.14047}{1} & \numpmerr{-16.9533}{+16.9533}{1} & \numpmerr{-6.63922}{+6.63922}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.22} & \numpmerr{+7.02446}{-7.02446}{1} & \numpmerr{-7.39392}{+7.39392}{1} & \numpmerr{+1.35001}{-1.35001}{1} & \numpmerr{+14.5434}{-14.5434}{1} & \numpmerr{+1.80828}{-1.80828}{1} & \numpmerr{-1.33136}{+1.33136}{1} \\ \hline

% Beauty systematics in differential cross sections d sigma / dY in bins of x_q2bin3
60 	& 120 	& 0.0008 & 0.0018 & \numpmerr{+6.23437}{-6.23437}{1} & \numpmerr{-2.0477}{+2.0477}{1} & \numpmerr{+2.27724}{-2.27724}{1} & \footnotesize +0.0 & \numpmerr{+1.47038}{-1.47038}{1} & \numpmerr{+1.01899}{-1.01899}{1} & \numpmerr{+0.389997}{-0.389997}{1} & \numpmerr{-0.105835}{+0.105835}{1} & \numpmerr{-0.234263}{+0.234263}{1} & \numpmerr{+2.25559}{-2.25559}{1} \\
60 	& 120 	& 0.0018 & 0.003 & \numpmerr{-0.568533}{+0.568533}{1} & \numpmerr{+0.983326}{-0.983326}{1} & \numpmerr{+4.8446}{-4.8446}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.02} & \numpmerr{+2.58042}{-2.58042}{1} & \numpmerr{-0.347086}{+0.347086}{1} & \numpmerr{-0.335498}{+0.335498}{1} & \numpmerr{-2.36456}{+2.36456}{1} & \numpmerr{+0.605049}{-0.605049}{1} & \numpmerr{-3.97928}{+3.97928}{1} \\
60 	& 120 	& 0.003  & 0.006 & \numpmerr{-1.20325}{+1.20325}{1} & \numpmerr{+3.64608}{-3.64608}{1} & \numpmerr{-0.645528}{+0.645528}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-0.04} & \numpmerr{+1.76202}{-1.76202}{1} & \numpmerr{-0.381491}{+0.381491}{1} & \numpmerr{+1.20576}{-1.20576}{1} & \numpmerr{+2.97013}{-2.97013}{1} & \numpmerr{+0.149018}{-0.149018}{1} & \numpmerr{-7.9694}{+7.9694}{1} \\ \hline

% Beauty systematics in differential cross sections d sigma / dY in bins of x_q2bin4
120 	& 400 	& 0.0016 & 0.005 & \numpmerr{-0.286194}{+0.286194}{1} & \numpmerr{+1.61088}{-1.61088}{1} & \numpmerr{-2.2979}{+2.2979}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.37} & \numpmerr{+1.28346}{-1.28346}{1} & \numpmerr{-1.09518}{+1.09518}{1} & \numpmerr{-0.125815}{+0.125815}{1} & \numpmerr{-2.9274}{+2.9274}{1} & \numpmerr{+0.869196}{-0.869196}{1} & \numpmerr{+0.542025}{-0.542025}{1} \\
120 	& 400 	& 0.005  & 0.016 & \numpmerr{-0.0719214}{+0.0719214}{1} & \numpmerr{+0.530691}{-0.530691}{1} & \numpmerr{+1.2445}{-1.2445}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.39} & \numpmerr{+1.74373}{-1.74373}{1} & \numpmerr{-2.02293}{+2.02293}{1} & \numpmerr{-1.88762}{+1.88762}{1} & \numpmerr{-0.487668}{+0.487668}{1} & \numpmerr{+0.0684231}{-0.0684231}{1} & \numpmerr{-0.505016}{+0.505016}{1} \\
120 	& 400 	& 0.016  & 0.06 & \numpmerr{-5.64095}{+5.64095}{1} & \numpmerr{-20.0438}{+20.0438}{1} & \numpmerr{+6.57653}{-6.57653}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.11} & \numpmerr{+6.83463}{-6.83463}{1} & \numpmerr{+4.27585}{-4.27585}{1} & \numpmerr{-3.35759}{+3.35759}{1} & \numpmerr{+7.0213}{-7.0213}{1} & \numpmerr{+0.741107}{-0.741107}{1} & \numpmerr{-7.97404}{+7.97404}{1} \\ \hline

% Beauty systematics in differential cross sections d sigma / dY in bins of x_q2bin5
400 	& 1000 	& 0.005  & 0.02 & \numpmerr{+1.35938}{-1.35938}{1} & \numpmerr{+4.84917}{-4.84917}{1} & \numpmerr{+1.30632}{-1.30632}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+4.58} & \numpmerr{+1.53901}{-1.53901}{1} & \numpmerr{-3.47345}{+3.47345}{1} & \numpmerr{+1.52813}{-1.52813}{1} & \numpmerr{-1.46254}{+1.46254}{1} & \numpmerr{-0.904999}{+0.904999}{1} & \numpmerr{+6.04116}{-6.04116}{1} \\
400 	& 1000 	& 0.02   & 0.1 & \numpmerr{-12.6268}{+12.6268}{1} & \numpmerr{-11.0668}{+11.0668}{1} & \numpmerr{-3.04097}{+3.04097}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+2.61} & \numpmerr{+1.49024}{-1.49024}{1} & \numpmerr{-4.64038}{+4.64038}{1} & \numpmerr{-3.1843}{+3.1843}{1} & \numpmerr{-7.54379}{+7.54379}{1} & \numpmerr{+1.55396}{-1.55396}{1} & \numpmerr{+4.68413}{-4.68413}{1} \\
  \bottomrule
  \end{tabular}
\begin{tabular}{%
    S[table-format=3.0, table-number-alignment=right,
    round-mode=figures, round-precision=2]@{$\,:\,$}
    S[table-format=4.0, table-number-alignment=left,
    round-mode=figures, round-precision=2]|
    S[table-format=1.5, table-number-alignment=right, round-mode=off]@{$\,:\,$}
    S[table-format=1.4, table-number-alignment=left,  round-mode=off]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]
    }
  \toprule

\multicolumn{2}{c|}{\Qsq} & \multicolumn{2}{c|}{$x$} & $\delta_{8}^{Q^2, c}$ & $\delta_{8}^{Q^2, b}$ & $\delta_{8}^{\etajet, c}$ & $\delta_{8}^{\etajet, b}$ & $\delta_{8}^{\ETjet, c}$ & $\delta_{8}^{\ETjet, b}$ & $\delta_{9}$ & $\delta_{10}$ & $\delta_{11}$ & $\delta_{12}^\text{BR}$ & $\delta_{12}^\text{frag}$ \\
\multicolumn{2}{c|}{(\si{\GeV^{2}})} & \multicolumn{2}{c|}{} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} \\ \hline

% Beauty systematics in differential cross sections d sigma / dY in bins of x_q2bin1
5 	& 20 	& 0.00008& 0.0002 & \numpmerr{-0.0165177}{+0.0165177}{1} & \numpmerr{+0.228186}{-0.228186}{1} & \numpmerr{+0.266302}{-0.168804}{1} & \numpmerr{+0.585177}{-0.370932}{1} & \numpmerr{-0.789767}{+1.03526}{1} & \numpmerr{-4.24708}{+5.56725}{1} & \numpmerr{-1.99127}{+1.99127}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-0.685423} & \footnotesize \num[round-precision=1,round-mode=places]{-2.86308} & \numpmerr{+2.49536}{-1.98795}{1} & \numpmerr{+0.244253}{-0.256639}{1} \\
5 	& 20 	& 0.0002 & 0.0003 & \numpmerr{-0.126752}{+0.126752}{1} & \numpmerr{+0.0406522}{-0.0406522}{1} & \numpmerr{-0.395545}{+0.250728}{1} & \numpmerr{+0.306917}{-0.194549}{1} & \numpmerr{-0.992338}{+1.3008}{1} & \numpmerr{-4.29593}{+5.63128}{1} & \numpmerr{+2.90577}{-2.90577}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-1.61855} & \footnotesize \num[round-precision=1,round-mode=places]{-3.50828} & \numpmerr{+3.82697}{-3.86439}{1} & \numpmerr{+0.223747}{-0.242771}{1} \\
5 	& 20 	& 0.0003 & 0.0005 & \numpmerr{+0.0845617}{-0.0845617}{1} & \numpmerr{-0.0537918}{+0.0537918}{1} & \numpmerr{-0.0758806}{+0.0480992}{1} & \numpmerr{+0.0840257}{-0.0532622}{1} & \numpmerr{-1.21436}{+1.59183}{1} & \numpmerr{-4.52567}{+5.93243}{1} & \numpmerr{+0.142897}{-0.142897}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.705954} & \footnotesize \num[round-precision=1,round-mode=places]{-2.48344} & \numpmerr{+2.1862}{-2.33853}{1} & \numpmerr{+0.261088}{-0.302469}{1} \\
5 	& 20 	& 0.0005 & 0.003 & \numpmerr{-0.0226681}{+0.0226681}{1} & \numpmerr{-0.0871613}{+0.0871613}{1} & \numpmerr{-1.09892}{+0.696583}{1} & \numpmerr{+1.07663}{-0.682454}{1} & \numpmerr{-1.38147}{+1.81089}{1} & \numpmerr{-4.73307}{+6.20431}{1} & \numpmerr{+1.92123}{-1.92123}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-1.45593} & \footnotesize \num[round-precision=1,round-mode=places]{-1.83322} & \numpmerr{+1.44778}{-1.7678}{1} & \numpmerr{+0.343633}{-0.267057}{1} \\ \hline

% Beauty systematics in differential cross sections d sigma / dY in bins of x_q2bin2
20 	& 60 	& 0.0003 & 0.0005 & \numpmerr{-0.00687862}{+0.00687862}{1} & \numpmerr{+0.47547}{-0.47547}{1} & \numpmerr{+0.88256}{-0.559437}{1} & \numpmerr{+1.4873}{-0.94277}{1} & \numpmerr{-0.517963}{+0.678967}{1} & \numpmerr{-4.16933}{+5.46533}{1} & \numpmerr{+2.12665}{-2.12665}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+1.39503} & \footnotesize \num[round-precision=1,round-mode=places]{-4.20351} & \numpmerr{+4.23971}{-4.42795}{1} & \numpmerr{+0.423605}{-0.425285}{1} \\
20 	& 60 	& 0.0005 & 0.0012 & \numpmerr{-0.0387324}{+0.0387324}{1} & \numpmerr{+0.0281716}{-0.0281716}{1} & \numpmerr{+0.0362104}{-0.0229531}{1} & \numpmerr{+0.493908}{-0.313079}{1} & \numpmerr{-0.757683}{+0.993202}{1} & \numpmerr{-3.85508}{+5.0534}{1} & \numpmerr{+0.62783}{-0.62783}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-0.991504} & \footnotesize \num[round-precision=1,round-mode=places]{-2.17347} & \numpmerr{+2.24568}{-2.50642}{1} & \numpmerr{+0.109782}{-0.115951}{1} \\
20 	& 60 	& 0.0012 & 0.002 & \numpmerr{+0.20467}{-0.20467}{1} & \numpmerr{-0.0289251}{+0.0289251}{1} & \numpmerr{-0.142383}{+0.0902541}{1} & \numpmerr{+0.189088}{-0.119859}{1} & \numpmerr{-1.08837}{+1.42669}{1} & \numpmerr{-3.63438}{+4.7641}{1} & \numpmerr{-1.27164}{+1.27164}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.698212} & \footnotesize \num[round-precision=1,round-mode=places]{-3.13103} & \numpmerr{+2.47293}{-2.37926}{1} & \numpmerr{+0.363147}{-0.377026}{1} \\
20 	& 60 	& 0.002  & 0.0035 & \numpmerr{+0.17794}{-0.17794}{1} & \numpmerr{+0.0404974}{-0.0404974}{1} & \numpmerr{-0.477874}{+0.302915}{1} & \numpmerr{+0.844457}{-0.535285}{1} & \numpmerr{-1.25754}{+1.64843}{1} & \numpmerr{-3.42174}{+4.48536}{1} & \numpmerr{+3.74449}{-3.74449}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-1.56425} & \footnotesize \num[round-precision=1,round-mode=places]{-3.03565} & \numpmerr{+3.9501}{-2.80646}{1} & \numpmerr{+0.570008}{-0.725496}{1} \\
20 	& 60 	& 0.0035 & 0.01 & \numpmerr{+0.662747}{-0.662747}{1} & \numpmerr{-0.020197}{+0.020197}{1} & \numpmerr{-1.19257}{+0.755949}{1} & \numpmerr{+1.82734}{-1.15832}{1} & \numpmerr{-1.4266}{+1.87004}{1} & \numpmerr{-3.10384}{+4.06864}{1} & \numpmerr{-1.07775}{+1.07775}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-9.54923} & \footnotesize \num[round-precision=1,round-mode=places]{-1.66532} & \numpmerr{+8.98406}{-6.82718}{1} & \numpmerr{+2.08117}{-1.8851}{1} \\ \hline

% Beauty systematics in differential cross sections d sigma / dY in bins of x_q2bin3
60 	& 120 	& 0.0008 & 0.0018 & \numpmerr{-0.0371796}{+0.0371796}{1} & \numpmerr{+0.465409}{-0.465409}{1} & \numpmerr{+0.0645966}{-0.0409465}{1} & \numpmerr{+1.34996}{-0.855712}{1} & \numpmerr{-0.418722}{+0.548878}{1} & \numpmerr{-3.59009}{+4.70604}{1} & \numpmerr{+0.899281}{-0.899281}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+1.10416} & \footnotesize \num[round-precision=1,round-mode=places]{-3.1833} & \numpmerr{+2.69509}{-2.03626}{1} & \numpmerr{+0.251565}{-0.187508}{1} \\
60 	& 120 	& 0.0018 & 0.003 & \numpmerr{+0.0829616}{-0.0829616}{1} & \numpmerr{-0.183458}{+0.183458}{1} & \numpmerr{+0.22518}{-0.142737}{1} & \numpmerr{+0.333082}{-0.211134}{1} & \numpmerr{-0.822432}{+1.07808}{1} & \numpmerr{-2.56436}{+3.36147}{1} & \numpmerr{-1.2773}{+1.2773}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-0.440676} & \footnotesize \num[round-precision=1,round-mode=places]{-3.82214} & \numpmerr{+3.14023}{-2.93034}{1} & \numpmerr{+0.110533}{-0.135776}{1} \\
60 	& 120 	& 0.003  & 0.006 & \numpmerr{+0.157235}{-0.157235}{1} & \numpmerr{+0.0877667}{-0.0877667}{1} & \numpmerr{-0.470112}{+0.297995}{1} & \numpmerr{+0.562997}{-0.356873}{1} & \numpmerr{-1.07332}{+1.40695}{1} & \numpmerr{-2.45836}{+3.22252}{1} & \numpmerr{+2.43134}{-2.43134}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-1.58891} & \footnotesize \num[round-precision=1,round-mode=places]{-2.77984} & \numpmerr{+4.39821}{-5.34389}{1} & \numpmerr{+0.347656}{-0.42638}{1} \\ \hline

% Beauty systematics in differential cross sections d sigma / dY in bins of x_q2bin4
120 	& 400 	& 0.0016 & 0.005 & \numpmerr{+0.218691}{-0.218691}{1} & \numpmerr{+0.202793}{-0.202793}{1} & \numpmerr{+0.0424967}{-0.0269378}{1} & \numpmerr{+0.950273}{-0.602359}{1} & \numpmerr{-0.950269}{+1.24565}{1} & \numpmerr{-2.47397}{+3.24298}{1} & \numpmerr{-1.57794}{+1.57794}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-0.241863} & \footnotesize \num[round-precision=1,round-mode=places]{-3.16451} & \numpmerr{+3.11949}{-3.7749}{1} & \numpmerr{+0.304861}{-0.277686}{1} \\
120 	& 400 	& 0.005  & 0.016 & \numpmerr{+0.0456576}{-0.0456576}{1} & \numpmerr{+0.446566}{-0.446566}{1} & \numpmerr{-0.144992}{+0.0919074}{1} & \numpmerr{+0.970043}{-0.614891}{1} & \numpmerr{-0.485111}{+0.635903}{1} & \numpmerr{-1.43439}{+1.88026}{1} & \numpmerr{-0.142212}{+0.142212}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-0.769307} & \footnotesize \num[round-precision=1,round-mode=places]{-2.58572} & \numpmerr{+1.41238}{-1.86999}{1} & \numpmerr{+0.217461}{-0.186099}{1} \\
120 	& 400 	& 0.016  & 0.06 & \numpmerr{+0.0755018}{-0.0755018}{1} & \numpmerr{+2.57543}{-2.57543}{1} & \numpmerr{-0.700909}{+0.444292}{1} & \numpmerr{+2.4324}{-1.54185}{1} & \numpmerr{-0.611697}{+0.801838}{1} & \numpmerr{-1.48412}{+1.94545}{1} & \numpmerr{+4.79997}{-4.79997}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+3.91054} & \footnotesize \num[round-precision=1,round-mode=places]{-4.65184} & \numpmerr{+5.01745}{-8.22195}{1} & \numpmerr{+0.614031}{-0.640821}{1} \\ \hline

% Beauty systematics in differential cross sections d sigma / dY in bins of x_q2bin5
400 	& 1000 	& 0.005  & 0.02 & \numpmerr{-0.00528122}{+0.00528122}{1} & \numpmerr{+0.231726}{-0.231726}{1} & \numpmerr{-0.217929}{+0.138141}{1} & \numpmerr{+0.907046}{-0.574958}{1} & \numpmerr{-0.325614}{+0.426829}{1} & \numpmerr{-1.17456}{+1.53966}{1} & \numpmerr{+8.35363}{-8.35363}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-1.69634} & \footnotesize \num[round-precision=1,round-mode=places]{-2.47284} & \numpmerr{+4.39751}{-2.72514}{1} & \numpmerr{+0.202431}{-0.171555}{1} \\
400 	& 1000 	& 0.02   & 0.1 & \numpmerr{+0.000624759}{-0.000624759}{1} & \numpmerr{+0.798069}{-0.798069}{1} & \numpmerr{-0.342091}{+0.216845}{1} & \numpmerr{+1.95511}{-1.2393}{1} & \numpmerr{-0.929029}{+1.21781}{1} & \numpmerr{-0.469341}{+0.615232}{1} & \numpmerr{+5.66109}{-5.66109}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-1.20566} & \footnotesize \num[round-precision=1,round-mode=places]{-8.73773} & \numpmerr{+4.03676}{-3.80985}{1} & \numpmerr{+0.412238}{-0.372813}{1} \\
  \bottomrule
  \end{tabular}
\begin{tabular}{%
    S[table-format=3.0, table-number-alignment=right,
    round-mode=figures, round-precision=2]@{$\,:\,$}
    S[table-format=4.0, table-number-alignment=left,
    round-mode=figures, round-precision=2]|
    S[table-format=1.5, table-number-alignment=right, round-mode=off]@{$\,:\,$}
    S[table-format=1.4, table-number-alignment=left,  round-mode=off]|
	S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
	S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]
    }
  \toprule

\multicolumn{2}{c|}{\Qsq} & \multicolumn{2}{c|}{$x$} & $\delta_{1}^{E_e}$ & $\delta_{1}^{y}$ & $\delta_{1}^{E-p_Z}$ & $\delta_{2}$ & $\delta_{3}$ & $\delta_{4}^\text{core}$ & $\delta_{4}^\text{tail}$ & $\delta_{5}$ & $\delta_{6}$ & $\delta_{7}$ \\
\multicolumn{2}{c|}{(\gev$^{2}$)} & \multicolumn{2}{c|}{} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} \\ \hline

% Charm systematics in differential cross sections d sigma / dY in bins of x_q2bin1
5 	& 20 	& 0.00008& 0.0002 & \numpmerr{+1.56885}{-1.56885}{1} & \numpmerr{+1.91004}{-1.91004}{1} & \numpmerr{-2.18509}{+2.18509}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+3.25} & \numpmerr{+0.0245806}{-0.0245806}{1} & \numpmerr{-1.93841}{+1.93841}{1} & \numpmerr{+0.615148}{-0.615148}{1} & \numpmerr{+2.04769}{-2.04769}{1} & \numpmerr{-1.81099}{+1.81099}{1} & \numpmerr{-0.774165}{+0.774165}{1} \\
5 	& 20 	& 0.0002 & 0.0003 & \numpmerr{+3.31054}{-3.31054}{1} & \numpmerr{+1.0468}{-1.0468}{1} & \numpmerr{-0.124503}{+0.124503}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+3.32} & \numpmerr{+0.0888641}{-0.0888641}{1} & \numpmerr{-1.47296}{+1.47296}{1} & \numpmerr{+0.0193451}{-0.0193451}{1} & \numpmerr{+2.08282}{-2.08282}{1} & \numpmerr{-0.989583}{+0.989583}{1} & \numpmerr{+1.14528}{-1.14528}{1} \\
5 	& 20 	& 0.0003 & 0.0005 & \numpmerr{+0.429248}{-0.429248}{1} & \numpmerr{-2.08512}{+2.08512}{1} & \numpmerr{-1.34288}{+1.34288}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+3.19} & \numpmerr{+0.110961}{-0.110961}{1} & \numpmerr{-0.885855}{+0.885855}{1} & \numpmerr{-0.452708}{+0.452708}{1} & \numpmerr{-1.75955}{+1.75955}{1} & \numpmerr{-0.770627}{+0.770627}{1} & \numpmerr{+1.64046}{-1.64046}{1} \\
5 	& 20 	& 0.0005 & 0.003 & \numpmerr{+0.871677}{-0.871677}{1} & \numpmerr{-0.103757}{+0.103757}{1} & \numpmerr{-1.42357}{+1.42357}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+1.54} & \numpmerr{+0.528787}{-0.528787}{1} & \numpmerr{-1.18358}{+1.18358}{1} & \numpmerr{+0.57794}{-0.57794}{1} & \numpmerr{-2.83423}{+2.83423}{1} & \numpmerr{-1.26258}{+1.26258}{1} & \numpmerr{-0.410834}{+0.410834}{1} \\ \hline

% Charm systematics in differential cross sections d sigma / dY in bins of x_q2bin2
20 	& 60 	& 0.0003 & 0.0005 & \numpmerr{+2.44888}{-2.44888}{1} & \numpmerr{+0.125531}{-0.125531}{1} & \numpmerr{+1.11681}{-1.11681}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.25} & \numpmerr{-0.239057}{+0.239057}{1} & \numpmerr{-1.99298}{+1.99298}{1} & \numpmerr{+1.50164}{-1.50164}{1} & \numpmerr{-0.0520349}{+0.0520349}{1} & \numpmerr{-0.995413}{+0.995413}{1} & \numpmerr{-4.31865}{+4.31865}{1} \\
20 	& 60 	& 0.0005 & 0.0012 & \numpmerr{-0.290736}{+0.290736}{1} & \numpmerr{-0.335923}{+0.335923}{1} & \numpmerr{-0.928164}{+0.928164}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.89} & \numpmerr{+0.800967}{-0.800967}{1} & \numpmerr{-1.20396}{+1.20396}{1} & \numpmerr{+0.596569}{-0.596569}{1} & \numpmerr{+1.94666}{-1.94666}{1} & \numpmerr{-0.567475}{+0.567475}{1} & \numpmerr{+0.444503}{-0.444503}{1} \\
20 	& 60 	& 0.0012 & 0.002 & \numpmerr{-0.434945}{+0.434945}{1} & \numpmerr{-1.70619}{+1.70619}{1} & \numpmerr{-1.41688}{+1.41688}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.52} & \numpmerr{+0.775288}{-0.775288}{1} & \numpmerr{-1.40157}{+1.40157}{1} & \numpmerr{-0.236856}{+0.236856}{1} & \numpmerr{-1.07704}{+1.07704}{1} & \numpmerr{-0.399067}{+0.399067}{1} & \numpmerr{-0.189282}{+0.189282}{1} \\
20 	& 60 	& 0.002  & 0.0035 & \numpmerr{-1.05532}{+1.05532}{1} & \numpmerr{+2.43915}{-2.43915}{1} & \numpmerr{-0.779951}{+0.779951}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.22} & \numpmerr{+0.979072}{-0.979072}{1} & \numpmerr{-1.44947}{+1.44947}{1} & \numpmerr{-0.403467}{+0.403467}{1} & \numpmerr{-4.52938}{+4.52938}{1} & \numpmerr{-0.925728}{+0.925728}{1} & \numpmerr{-0.693561}{+0.693561}{1} \\
20 	& 60 	& 0.0035 & 0.01 & \numpmerr{+2.26973}{-2.26973}{1} & \numpmerr{-0.242531}{+0.242531}{1} & \numpmerr{+1.79637}{-1.79637}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.08} & \numpmerr{+0.74526}{-0.74526}{1} & \numpmerr{-0.402994}{+0.402994}{1} & \numpmerr{+0.316976}{-0.316976}{1} & \numpmerr{-2.968}{+2.968}{1} & \numpmerr{-1.76643}{+1.76643}{1} & \numpmerr{-0.315272}{+0.315272}{1} \\ \hline

% Charm systematics in differential cross sections d sigma / dY in bins of x_q2bin3
60 	& 120 	& 0.0008 & 0.0018 & \numpmerr{-7.52806}{+7.52806}{1} & \numpmerr{-0.249035}{+0.249035}{1} & \numpmerr{+5.07215}{-5.07215}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.04} & \numpmerr{+1.05228}{-1.05228}{1} & \numpmerr{-1.95591}{+1.95591}{1} & \numpmerr{-0.912326}{+0.912326}{1} & \numpmerr{+0.864052}{-0.864052}{1} & \numpmerr{-0.946689}{+0.946689}{1} & \numpmerr{+4.07816}{-4.07816}{1} \\
60 	& 120 	& 0.0018 & 0.003 & \numpmerr{+1.963}{-1.963}{1} & \numpmerr{-0.160332}{+0.160332}{1} & \numpmerr{-2.19716}{+2.19716}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.02} & \numpmerr{+0.274132}{-0.274132}{1} & \numpmerr{-1.18002}{+1.18002}{1} & \numpmerr{-0.466376}{+0.466376}{1} & \numpmerr{+4.66602}{-4.66602}{1} & \numpmerr{-0.759187}{+0.759187}{1} & \numpmerr{+1.99367}{-1.99367}{1} \\
60 	& 120 	& 0.003  & 0.006 & \numpmerr{-1.20493}{+1.20493}{1} & \numpmerr{-0.737884}{+0.737884}{1} & \numpmerr{+2.56429}{-2.56429}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.01} & \numpmerr{-0.177072}{+0.177072}{1} & \numpmerr{-1.02295}{+1.02295}{1} & \numpmerr{+1.2618}{-1.2618}{1} & \numpmerr{-4.55894}{+4.55894}{1} & \numpmerr{-0.910649}{+0.910649}{1} & \numpmerr{+1.94278}{-1.94278}{1} \\
60 	& 120 	& 0.006  & 0.04 & \numpmerr{+0.717786}{-0.717786}{1} & \numpmerr{-3.47866}{+3.47866}{1} & \numpmerr{-3.22535}{+3.22535}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.02} & \numpmerr{+0.707763}{-0.707763}{1} & \numpmerr{-2.50375}{+2.50375}{1} & \numpmerr{+1.49889}{-1.49889}{1} & \numpmerr{+1.57727}{-1.57727}{1} & \numpmerr{-0.874232}{+0.874232}{1} & \numpmerr{+0.0213056}{-0.0213056}{1} \\ \hline

% Charm systematics in differential cross sections d sigma / dY in bins of x_q2bin4
120 	& 400 	& 0.0016 & 0.005 & \numpmerr{-0.0425223}{+0.0425223}{1} & \numpmerr{+0.43119}{-0.43119}{1} & \numpmerr{+0.935704}{-0.935704}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.1} & \numpmerr{+1.08567}{-1.08567}{1} & \numpmerr{-0.691165}{+0.691165}{1} & \numpmerr{+0.0746345}{-0.0746345}{1} & \numpmerr{+1.58907}{-1.58907}{1} & \numpmerr{-0.591454}{+0.591454}{1} & \numpmerr{-0.295606}{+0.295606}{1} \\
120 	& 400 	& 0.005  & 0.016 & \numpmerr{-0.496394}{+0.496394}{1} & \numpmerr{+0.0492577}{-0.0492577}{1} & \numpmerr{-1.32257}{+1.32257}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.17} & \numpmerr{-0.352508}{+0.352508}{1} & \numpmerr{-0.361295}{+0.361295}{1} & \numpmerr{+0.9023}{-0.9023}{1} & \numpmerr{+2.08402}{-2.08402}{1} & \numpmerr{+0.180279}{-0.180279}{1} & \numpmerr{+0.122049}{-0.122049}{1} \\
120 	& 400 	& 0.016  & 0.06 & \numpmerr{+7.30926}{-7.30926}{1} & \numpmerr{-6.76111}{+6.76111}{1} & \numpmerr{+3.43452}{-3.43452}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.02} & \numpmerr{+0.672566}{-0.672566}{1} & \numpmerr{-2.06463}{+2.06463}{1} & \numpmerr{+0.583278}{-0.583278}{1} & \numpmerr{+1.48338}{-1.48338}{1} & \numpmerr{+0.241462}{-0.241462}{1} & \numpmerr{-7.5898}{+7.5898}{1} \\ \hline

% Charm systematics in differential cross sections d sigma / dY in bins of x_q2bin5
400 	& 1000 	& 0.005  & 0.02 & \numpmerr{-3.59372}{+3.59372}{1} & \numpmerr{+7.10417}{-7.10417}{1} & \numpmerr{+2.19005}{-2.19005}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+4.43} & \numpmerr{+0.803643}{-0.803643}{1} & \numpmerr{-2.73158}{+2.73158}{1} & \numpmerr{-0.107489}{+0.107489}{1} & \numpmerr{-2.33846}{+2.33846}{1} & \numpmerr{+0.3658}{-0.3658}{1} & \numpmerr{+8.80991}{-8.80991}{1} \\
400 	& 1000 	& 0.02   & 0.1 & \numpmerr{-9.32752}{+9.32752}{1} & \numpmerr{+5.59003}{-5.59003}{1} & \numpmerr{-15.0808}{+15.0808}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+4.32} & \numpmerr{+6.1273}{-6.1273}{1} & \numpmerr{+5.04255}{-5.04255}{1} & \numpmerr{+6.45599}{-6.45599}{1} & \numpmerr{-4.63178}{+4.63178}{1} & \numpmerr{-3.5351}{+3.5351}{1} & \numpmerr{-6.71979}{+6.71979}{1} \\
  \bottomrule
  \end{tabular}
\begin{tabular}{%
    S[table-format=3.0, table-number-alignment=right,
    round-mode=figures, round-precision=2]@{$\,:\,$}
    S[table-format=4.0, table-number-alignment=left,
    round-mode=figures, round-precision=2]|
    S[table-format=1.5, table-number-alignment=right, round-mode=off]@{$\,:\,$}
    S[table-format=1.4, table-number-alignment=left, round-mode=off]|
	S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
	S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+2.1, table-number-alignment=center,
    round-mode=places, round-precision=1]
    }
  \toprule

\multicolumn{2}{c|}{\Qsq} & \multicolumn{2}{c|}{$x$} & $\delta_{8}^{Q^2, c}$ & $\delta_{8}^{Q^2, b}$ & $\delta_{8}^{\etajet, c}$ & $\delta_{8}^{\etajet, b}$ & $\delta_{8}^{\ETjet, c}$ & $\delta_{8}^{\ETjet, b}$ & $\delta_{9}$ & $\delta_{10}$ & $\delta_{11}$ & $\delta_{12}^\text{BR}$ & $\delta_{12}^\text{frag}$ \\
\multicolumn{2}{c|}{(\gev$^{2}$)} & \multicolumn{2}{c|}{} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} & {(\%)} \\ \hline

% Charm systematics in differential cross sections d sigma / dY in bins of x_q2bin1
5 	& 20 	& 0.00008& 0.0002 & \numpmerr{+0.31357}{-0.31357}{1} & \numpmerr{-0.00827279}{+0.00827279}{1} & \numpmerr{+1.25189}{-0.79355}{1} & \numpmerr{-0.0541462}{+0.0343222}{1} & \numpmerr{-1.43595}{+1.8823}{1} & \numpmerr{+0.606686}{-0.795269}{1} & \numpmerr{-0.520061}{+0.520061}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.677392} & \footnotesize \num[round-precision=1,round-mode=places]{+0.42655} & \numpmerr{+2.64152}{-1.92421}{1} & \numpmerr{+0.894203}{-0.827111}{1} \\
5 	& 20 	& 0.0002 & 0.0003 & \numpmerr{+0.0489866}{-0.0489866}{1} & \numpmerr{+0.00341737}{-0.00341737}{1} & \numpmerr{+1.14833}{-0.727905}{1} & \numpmerr{-0.112271}{+0.0711663}{1} & \numpmerr{-1.65069}{+2.16379}{1} & \numpmerr{+0.566519}{-0.742617}{1} & \numpmerr{-0.67542}{+0.67542}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.503831} & \footnotesize \num[round-precision=1,round-mode=places]{-0.172865} & \numpmerr{+1.94209}{-1.78027}{1} & \numpmerr{+1.12924}{-1.09761}{1} \\
5 	& 20 	& 0.0003 & 0.0005 & \numpmerr{-0.0568656}{+0.0568656}{1} & \numpmerr{+0.00472878}{-0.00472878}{1} & \numpmerr{+0.695917}{-0.441128}{1} & \numpmerr{+0.00388192}{-0.00246067}{1} & \numpmerr{-1.6538}{+2.16787}{1} & \numpmerr{+0.687295}{-0.900934}{1} & \numpmerr{-1.57494}{+1.57494}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-1.06133} & \footnotesize \num[round-precision=1,round-mode=places]{+0.24073} & \numpmerr{+3.13564}{-3.23714}{1} & \numpmerr{+1.08675}{-1.13161}{1} \\
5 	& 20 	& 0.0005 & 0.003 & \numpmerr{+0.0636639}{-0.0636639}{1} & \numpmerr{+0.000624143}{-0.000624143}{1} & \numpmerr{+1.55035}{-0.982739}{1} & \numpmerr{+0.0179089}{-0.0113521}{1} & \numpmerr{-1.54966}{+2.03136}{1} & \numpmerr{+0.403426}{-0.528828}{1} & \numpmerr{-1.89555}{+1.89555}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+1.10642} & \footnotesize \num[round-precision=1,round-mode=places]{-0.126636} & \numpmerr{+2.89185}{-2.40664}{1} & \numpmerr{+1.08964}{-1.03666}{1} \\ \hline

% Charm systematics in differential cross sections d sigma / dY in bins of x_q2bin2
20 	& 60 	& 0.0003 & 0.0005 & \numpmerr{+0.82112}{-0.82112}{1} & \numpmerr{+0.0277048}{-0.0277048}{1} & \numpmerr{+1.54124}{-0.976961}{1} & \numpmerr{-0.226445}{+0.143539}{1} & \numpmerr{-1.70054}{+2.22914}{1} & \numpmerr{+0.522397}{-0.68478}{1} & \numpmerr{-1.95526}{+1.95526}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.989853} & \footnotesize \num[round-precision=1,round-mode=places]{+2.23299} & \numpmerr{+5.17533}{-3.06223}{1} & \numpmerr{+1.51733}{-1.44847}{1} \\
20 	& 60 	& 0.0005 & 0.0012 & \numpmerr{-0.156092}{+0.156092}{1} & \numpmerr{-0.0140836}{+0.0140836}{1} & \numpmerr{+1.27904}{-0.810756}{1} & \numpmerr{-0.041793}{+0.0264917}{1} & \numpmerr{-1.45623}{+1.90888}{1} & \numpmerr{+0.505593}{-0.662753}{1} & \numpmerr{-1.74066}{+1.74066}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+1.06781} & \footnotesize \num[round-precision=1,round-mode=places]{-0.266354} & \numpmerr{+2.89924}{-2.59369}{1} & \numpmerr{+1.06811}{-1.12037}{1} \\
20 	& 60 	& 0.0012 & 0.002 & \numpmerr{+0.0398166}{-0.0398166}{1} & \numpmerr{-0.017115}{+0.017115}{1} & \numpmerr{+0.89572}{-0.567779}{1} & \numpmerr{+0.00655166}{-0.00415297}{1} & \numpmerr{-1.20702}{+1.58221}{1} & \numpmerr{+0.409692}{-0.537041}{1} & \numpmerr{-0.850226}{+0.850226}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.789675} & \footnotesize \num[round-precision=1,round-mode=places]{-0.368839} & \numpmerr{+3.45982}{-3.34228}{1} & \numpmerr{+1.00428}{-1.0556}{1} \\
20 	& 60 	& 0.002  & 0.0035 & \numpmerr{+0.27191}{-0.27191}{1} & \numpmerr{-0.00618569}{+0.00618569}{1} & \numpmerr{+1.05594}{-0.66934}{1} & \numpmerr{+0.0149458}{-0.00947383}{1} & \numpmerr{-1.13755}{+1.49115}{1} & \numpmerr{+0.288787}{-0.378553}{1} & \numpmerr{-2.3175}{+2.3175}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.232354} & \footnotesize \num[round-precision=1,round-mode=places]{-0.0993214} & \numpmerr{+3.53007}{-2.97752}{1} & \numpmerr{+1.08908}{-1.09996}{1} \\
20 	& 60 	& 0.0035 & 0.01 & \numpmerr{+0.716775}{-0.716775}{1} & \numpmerr{+0.0102457}{-0.0102457}{1} & \numpmerr{+2.08109}{-1.31916}{1} & \numpmerr{-0.020319}{+0.0128798}{1} & \numpmerr{-1.25134}{+1.6403}{1} & \numpmerr{+0.0875501}{-0.114764}{1} & \numpmerr{-3.42797}{+3.42797}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+2.30393} & \footnotesize \num[round-precision=1,round-mode=places]{-0.0569879} & \numpmerr{+3.00048}{-3.35058}{1} & \numpmerr{+1.15182}{-1.22852}{1} \\ \hline

% Charm systematics in differential cross sections d sigma / dY in bins of x_q2bin3
60 	& 120 	& 0.0008 & 0.0018 & \numpmerr{-0.0528634}{+0.0528634}{1} & \numpmerr{-0.158169}{+0.158169}{1} & \numpmerr{+1.70776}{-1.08252}{1} & \numpmerr{-0.30968}{+0.1963}{1} & \numpmerr{-1.48088}{+1.9412}{1} & \numpmerr{+1.21258}{-1.5895}{1} & \numpmerr{-7.18568}{+7.18568}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+0.905588} & \footnotesize \num[round-precision=1,round-mode=places]{+0.210635} & \numpmerr{+2.64956}{-3.60151}{1} & \numpmerr{+0.961314}{-1.02064}{1} \\
60 	& 120 	& 0.0018 & 0.003 & \numpmerr{-0.437886}{+0.437886}{1} & \numpmerr{-0.025121}{+0.025121}{1} & \numpmerr{+1.30998}{-0.830369}{1} & \numpmerr{+0.023886}{-0.0151408}{1} & \numpmerr{-1.09239}{+1.43195}{1} & \numpmerr{+0.43271}{-0.567215}{1} & \numpmerr{-1.7483}{+1.7483}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+3.03126} & \footnotesize \num[round-precision=1,round-mode=places]{+0.560809} & \numpmerr{+2.34108}{-3.49441}{1} & \numpmerr{+0.959919}{-0.916902}{1} \\
60 	& 120 	& 0.003  & 0.006 & \numpmerr{-0.0535209}{+0.0535209}{1} & \numpmerr{-0.0265735}{+0.0265735}{1} & \numpmerr{+1.22099}{-0.77396}{1} & \numpmerr{+0.00644302}{-0.0040841}{1} & \numpmerr{-0.819737}{+1.07454}{1} & \numpmerr{+0.256145}{-0.335765}{1} & \numpmerr{-2.93406}{+2.93406}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+1.7596} & \footnotesize \num[round-precision=1,round-mode=places]{+0.00959663} & \numpmerr{+1.98624}{-1.88499}{1} & \numpmerr{+0.933282}{-1.10326}{1} \\
60 	& 120 	& 0.006  & 0.04 & \numpmerr{+0.276649}{-0.276649}{1} & \numpmerr{+0.0000001}{-0.00000001}{1} & \numpmerr{+2.31059}{-1.46464}{1} & \numpmerr{-0.0277172}{+0.0175694}{1} & \numpmerr{-0.702845}{+0.921318}{1} & \numpmerr{+0.101232}{-0.132699}{1} & \numpmerr{-3.11197}{+3.11197}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+1.57654} & \footnotesize \num[round-precision=1,round-mode=places]{+0.120987} & \numpmerr{+3.18551}{-1.925}{1} & \numpmerr{+0.972588}{-0.983605}{1} \\ \hline

% Charm systematics in differential cross sections d sigma / dY in bins of x_q2bin4
120 	& 400 	& 0.0016 & 0.005 & \numpmerr{-0.420968}{+0.420968}{1} & \numpmerr{-0.0638121}{+0.0638121}{1} & \numpmerr{+1.68064}{-1.06532}{1} & \numpmerr{-0.073904}{+0.0468463}{1} & \numpmerr{-1.55071}{+2.03274}{1} & \numpmerr{+0.382074}{-0.500838}{1} & \numpmerr{-0.582694}{+0.582694}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+4.73294} & \footnotesize \num[round-precision=1,round-mode=places]{+0.159375} & \numpmerr{+3.06998}{-3.96212}{1} & \numpmerr{+0.672915}{-0.719503}{1} \\
120 	& 400 	& 0.005  & 0.016 & \numpmerr{-0.147366}{+0.147366}{1} & \numpmerr{-0.256106}{+0.256106}{1} & \numpmerr{+1.55944}{-0.988501}{1} & \numpmerr{-0.179942}{+0.114062}{1} & \numpmerr{-1.08242}{+1.41888}{1} & \numpmerr{+0.351508}{-0.460772}{1} & \numpmerr{-2.22988}{+2.22988}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+2.81794} & \footnotesize \num[round-precision=1,round-mode=places]{+0.191687} & \numpmerr{+2.40152}{-3.02497}{1} & \numpmerr{+0.784363}{-0.920651}{1} \\
120 	& 400 	& 0.016  & 0.06 & \numpmerr{+0.476133}{-0.476133}{1} & \numpmerr{-0.429097}{+0.429097}{1} & \numpmerr{+1.90984}{-1.21061}{1} & \numpmerr{-0.38522}{+0.244183}{1} & \numpmerr{-0.938816}{+1.23064}{1} & \numpmerr{+0.24839}{-0.3256}{1} & \numpmerr{-3.19701}{+3.19701}{1} & \footnotesize \num[round-precision=1,round-mode=places]{-1.05574} & \footnotesize \num[round-precision=1,round-mode=places]{+1.33672} & \numpmerr{+4.84377}{-3.85751}{1} & \numpmerr{+1.47298}{-1.55881}{1} \\ \hline

% Charm systematics in differential cross sections d sigma / dY in bins of x_q2bin5
400 	& 1000 	& 0.005  & 0.02 & \numpmerr{-0.0151744}{+0.0151744}{1} & \numpmerr{-0.200456}{+0.200456}{1} & \numpmerr{+1.89172}{-1.19912}{1} & \numpmerr{-0.194784}{+0.12347}{1} & \numpmerr{-1.96275}{+2.57285}{1} & \numpmerr{+0.302452}{-0.396466}{1} & \numpmerr{-2.55546}{+2.55546}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+6.29662} & \footnotesize \num[round-precision=1,round-mode=places]{+0.90102} & \numpmerr{+2.5017}{-6.44559}{1} & \numpmerr{+1.16083}{-1.28407}{1} \\
400 	& 1000 	& 0.02   & 0.1 & \numpmerr{-0.0233659}{+0.0233659}{1} & \numpmerr{-0.417686}{+0.417686}{1} & \numpmerr{+2.9671}{-1.88078}{1} & \numpmerr{-0.810508}{+0.513765}{1} & \numpmerr{+0.780631}{-1.02328}{1} & \numpmerr{+0.302868}{-0.397012}{1} & \numpmerr{-12.0294}{+12.0294}{1} & \footnotesize \num[round-precision=1,round-mode=places]{+8.78023} & \footnotesize \num[round-precision=1,round-mode=places]{+4.11158} & \numpmerr{+6.41696}{-12.9558}{1} & \numpmerr{+0.301985}{-0.348077}{1} \\
  \bottomrule

  \end{tabular}
\begin{tabular}{%
    S[table-format=3.1, table-number-alignment=center,
    round-mode=places, round-precision=1, explicit-sign]|
    S[table-format=1.5, table-number-alignment=center,
    round-mode=figures, round-precision=2, explicit-sign]|
    S[table-format=+1.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+1.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+1.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+1.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+1.1, table-number-alignment=center,
    round-mode=places, round-precision=1]|
    S[table-format=+1.1, table-number-alignment=center,
    round-mode=places, round-precision=1]}
  \toprule
      {\Qsq} & {$x$} &
	  {$\delta_{m_b}^{-}$} & {$\delta_{m_b}^{+}$} &
	  {$\delta_{\mu_R,\ \mu_F}^{-}$} & {$\delta_{\mu_R,\ \mu_F}^{+}$} &
	  {$\delta_{\alphaS}^{-}$} & {$\delta_{\alphaS}^{+}$} \\
      {(\si{\GeV^2})} & &
      {(\%)} & {(\%)} &
      {(\%)} & {(\%)} &
      {(\%)} & {(\%)} \\ \hline
      
        6.5     &     0.00015     &     7.43059     &     -5.94581     &     -3.26442     &     2.61251     &     0.715634     &     -0.302697  \\
        6.5     &     0.00028     &     8.11916     &     -6.83313     &     -1.53345     &     0.539915     &     0.107623     &     -0.414323 \\
        12     &     0.00043     &     6.88805     &     -5.24729     &     -1.40096     &     0.984167     &     0.283346     &     -0.246746  \\
        12     &     0.00065     &     4.2479     &     -2.70881     &     -0.773957     &     1.73063     &     0.349571     &     -0.0483051  \\ \hline

        25     &     0.00043     &     7.24744     &     -5.10525     &     -2.16036     &     2.2643     &     0.832604     &     -0.299157    \\
        25     &     0.0008     &     5.79402     &     -4.64619     &     -0.694624     &     0.421708     &     0.229017     &     -0.0240207 \\
        30     &     0.0016     &     4.33942     &     -4.11261     &     0.307119     &     -1.22644     &     -0.256614     &     -0.364222  \\
        30     &     0.0025     &     3.08864     &     -3.30315     &     1.14319     &     -1.71379     &     -0.266331     &     -0.559264   \\
        30     &     0.0045     &     1.55609     &     -0.847642     &     2.57837     &     -0.922225     &     -1.02314     &     -0.1545    \\ \hline

        80     &     0.0016     &     3.24978     &     -3.10327     &     -1.46523     &     -0.161535     &     0.172358     &     -0.0615208 \\
        80     &     0.0025     &     2.64755     &     -2.32513     &     -0.126391     &     -0.658168     &     0.315409     &     0.192566  \\
        80     &     0.0045     &     1.93743     &     -2.22473     &     0.762564     &     -1.56992     &     -0.462176     &     -0.0173776 \\ \hline

        160     &     0.0035     &     2.20238     &     -1.45981     &     -0.153653     &     -0.137354     &     0.191009     &     -0.284775        \\
        160     &     0.008     &     2.05963     &     -1.61743     &     1.28985     &     -1.13046     &     0.0842134     &     0.203488    \\
        160     &     0.02     &     0.765325     &     0.0376445     &     3.13541     &     -1.92724     &     0.896222     &     -0.186775   \\ \hline

        600     &     0.013     &     0.824984     &     -1.29206     &     0.130153     &     -0.385876     &     0.242388     &     -0.510247 \\
        600     &     0.035     &     1.06014     &     0.392559     &     2.62489     &     -1.24725     &     0.258576     &     0.71159      \\
  \bottomrule
  \end{tabular}
